The 3HSP catalogue of Extreme & High Synchrotron Peaked Blazars

High synchrotron peaked blazars (HSPs or HBLs) play a central role in very high energy (VHE) gamma-ray astronomy, and likely in neutrino astronomy. Currently, the largest compilation of HSP blazars, the 2WHSP sample, includes 1691 sources, but it is not complete neither in the radio nor in the X-ray band. In order to provide a more sizable and more accurate set of HSP blazars that is useful for future statistical studies and to plan for VHE/TeV observations, we present the largest sample of extreme and high synchrotron peaked (EHSP;HSP) blazars and blazar candidates: the 3HSP catalogue. The 3HSP catalogue includes 2013 sources, 88% of which with a redshift estimation, a much larger percentage than in any other list of HSP blazars. All new {\gamma}-ray detections are described in the First and Second Brazil ICRANet gamma-ray blazar catalogues (1BIGB & 2BIGB) also taking into account the 4FGL list of {\gamma}-ray sources published by the Fermi large area telescope (Fermi-LAT) team. Moreover, the cross-matching between the 2WHSP, 2FHL HSPs, and IceCube neutrinos position has suggested that HSPs are likely counterparts of neutrino events, which implies the 3HSP catalogue is useful also in that respect. The 3HSP catalogue features improved completeness compared to its predecessors, the 1WHSP and 2WHSP catalogues, and follows the track of their increasing relevance for VHE astronomy.

==> (inline-0) <==
\begin{longtable}{>{\centering\arraybackslash}p{4.cm}>{\centering\arraybackslash}p{0.8cm}>{\centering\arraybackslash}p{1.2cm}>{\centering\arraybackslash}p{1.5cm}>{\centering\arraybackslash}p{0.8cm}>{\centering\arraybackslash}p{1.cm}>{\centering\arraybackslash}p{0.8cm}>{\centering\arraybackslash}p{3.3cm}>{\centering\arraybackslash}p{1.1cm}}
\caption{Sample of the 3HSP catalogue showing only the first 65 sources. Column 2 is the source flag:  1 is for uncertain sources,  2  for dubious photometric sources,  3  for relatively low peak flux--radio flux ratio sources, and  4  for ambiguous origins of IR and optical data (either from synchrotron or from host galaxy). Columns 5 and   7 are flags for synchrotron peak frequency and redshift, respectively. 
For each column and flag, see text for details:  1 is for `firm estimate',   2 for `uncertain', and   3 for `lower limits'. Flags 4 and  5 are for photo-z. Column 8 lists the \gr\ counterpart for each source. For those beginning with J instead of a catalogue name (such as 3FGL, 4FGL) the \gr\ detections are from the 1BIGB catalogue \citep{Arsioli2017}. Column 9 is the FOM,  defined in units of $2.5\times10^{-12}~{\rm erg}~{\rm s}^{-1}~{\rm cm}^{-2}$ (Log \nufnupeak~$=-11.6$), which is the peak flux of the faintest HSP blazar that has been detected in the TeVCat (see 1WHSP paper for more details). The full table of the 3HSP catalogue is available at http://www.asdc.asi.it/3hsp/}\\
\hline\hline
Source&flag&2WHSP&Log \nupeak&flag&Z&flag&\gr\ counterpart&FOM\\
\hline
\endfirsthead
%\caption{continued.}\\
\hline\hline
Source&flag&2WHSP&Log \nupeak&flag&Z&flag&\gr\ counterpart&FOM\\
\hline
\endhead
\hline
\endfoot 
3HSPJ000116.4+293534 & 1 & yes & 16.0 & 2 & 0.58  & 5  & --               & 0.05  \\   
3HSPJ000117.1$-$315043 & 1 & yes & 15.5 & 2 & 0.45  & 4  & --               & 0.2   \\ 
3HSPJ000132.7$-$415525 & 4 & yes & 15.8 & 1 & --    & -- & 4FGLJ0001.6$-$4156 & 0.79  \\ 
3HSPJ000158.1$-$115047 & 1 & yes & 16.2 & 1 & 0.53  & 5  & --               & 0.13  \\ 
3HSPJ000215.2$-$672653 & 0 & yes & 15.8 & 1 & 0.52  & 3  & 4FGLJ0002.1$-$6728 & 0.63  \\ 
3HSPJ000236.1$-$081532 & 1 & yes & 16.0 & 1 & 0.39  & 5  & --               & 0.2   \\ 
3HSPJ000319.6$-$524727 & 0 & yes & 16.9 & 1 & 0.37  & 5  & 4FGLJ0003.1$-$5248 & 0.5   \\ 
3HSPJ000513.7$-$261438 & 0 & yes & 15.4 & 1 & 0.32  & 1  & --               & 0.1   \\ 
3HSPJ000553.0$-$284503 & 1 & yes & 15.4 & 1 & 0.57  & 5  & --               & 0.13  \\ 
3HSPJ000626.9+013610 & 0 & yes & 16.4 & 1 & 0.787 & 2  & 4FGLJ0006.4+0135 & 0.1   \\ 
3HSPJ000701.6+510500 & 0 & yes & 16.1 & 1 & 0.47  & 5  & --               & 0.16  \\ 
3HSPJ000835.4$-$233927 & 0 & yes & 17.0 & 1 & 0.147 & 1  & 4FGLJ0008.4$-$2339 & 0.79  \\ 
3HSPJ000922.7+503028 & 0 & yes & 15.1 & 1 & 0.25  & 5  & 4FGLJ0009.3+5030 & 0.63  \\ 
3HSPJ000949.7$-$431650 & 0 & yes & 15.3 & 1 & 0.23  & 4  & 4FGLJ0009.8$-$4317 & 0.4   \\ 
3HSPJ000957.2+134058 & 0 & yes & 16.3 & 1 & 0.43  & 5  & --               & 0.32  \\ 
3HSPJ001011.1+334851 & 0 & yes & 15.4 & 1 & --    & -- & --               & 0.5   \\ 
3HSPJ001042.7$-$130817 & 1 & yes & 15.5 & 1 & 0.53  & 5  & --               & 0.1   \\ 
3HSPJ001253.9$-$162656 & 0 & yes & 15.8 & 1 & 0.35  & 5  & --               & 0.2   \\ 
3HSPJ001328.1+094930 & 0 & yes & 17.3 & 1 & 0.29  & 5  & J001328.8+094929 & 0.63  \\ 
3HSPJ001356.0$-$185406 & 0 & yes & 17.4 & 1 & 0.094 & 1  & 4FGLJ0013.9$-$1854 & 2.0   \\ 
3HSPJ001411.5$-$502234 & 0 & yes & 17.5 & 1 & 0.01  & 2  & 4FGLJ0014.1$-$5022 & 1.0   \\ 
3HSPJ001442.1+162126 & 1 & yes & 16.5 & 2 & 0.56  & 5  & --               & 0.06  \\ 
3HSPJ001442.1+580201 & 0 & --  & 16.0 & 2 & 0.35  & 5  & 4FGLJ0014.7+5801 & 0.79  \\ 
3HSPJ001528.0+353639 & 0 & yes & 16.7 & 1 & 0.43  & 5  & 4FGLJ0015.2+3537 & 0.4   \\ 
3HSPJ001540.1+555144 & 0 & --  & 15.9 & 1 & 0.15  & 5  & 4FGLJ0015.6+5551 & 2.51  \\ 
3HSPJ001541.9+121845 & 0 & yes & 16.3 & 1 & 0.35  & 5  & --               & 0.16  \\ 
3HSPJ001827.8+294730 & 0 & yes & 17.1 & 1 & 0.1   & 2  & 4FGLJ0018.4+2946 & 1.58  \\ 
3HSPJ001916.0+053148 & 1 & yes & 16.0 & 2 & 0.467 & 1  & --               & 0.05  \\ 
3HSPJ002200.1$-$514024 & 0 & yes & 15.7 & 1 & 0.25  & 1  & 4FGLJ0021.9$-$5140 & 2.51  \\ 
3HSPJ002201.0+000658 & 0 & yes & 16.3 & 1 & 0.306 & 1  & 4FGLJ0022.0+0006 & 0.63  \\ 
3HSPJ002209.6$-$670510 & 1 & yes & 16.0 & 2 & 0.3   & 5  & --               & 0.2   \\ 
3HSPJ002255.0$-$341347 & 0 & yes & 15.2 & 1 & --    & -- & --               & 0.13  \\ 
3HSPJ002259.0$-$244022 & 0 & yes & 15.7 & 1 & --    & -- & --               & 0.32  \\ 
3HSPJ002611.6$-$073115 & 0 & --  & 15.7 & 1 & 0.5   & 5  & 4FGLJ0026.1$-$0732 & 0.32  \\ 
3HSPJ002635.6$-$460109 & 0 & yes & 16.4 & 1 & 0.25  & 5  & 4FGLJ0026.6$-$4600 & 0.79  \\ 
3HSPJ002928.1+205333 & 0 & yes & 16.4 & 1 & 0.367 & 1  & 4FGLJ0029.4+2051 & 0.2   \\ 
3HSPJ003020.4$-$164713 & 0 & yes & 15.6 & 1 & 0.237 & 1  & 4FGLJ0030.2$-$1647 & 0.79  \\ 
3HSPJ003119.1+072453 & 0 & --  & 15.1 & 1 & --    & -- & 4FGLJ0031.3+0726 & 0.5   \\ 
3HSPJ003120.5$-$233401 & 0 & yes & 16.1 & 1 & 0.3   & 4  & 4FGLJ0031.0$-$2327 & 0.32  \\ 
3HSPJ003120.8+051333 & 0 & yes & 16.3 & 1 & 0.22  & 5  & --               & 0.32  \\ 
3HSPJ003222.6$-$472536 & 0 & yes & 16.3 & 1 & 0.44  & 5  & --               & 0.25  \\ 
3HSPJ003322.5$-$203908 & 0 & yes & 17.9 & 1 & 0.073 & 1  & --               & 0.5   \\ 
3HSPJ003333.2+502956 & 1 & yes & 16.4 & 1 & 0.45  & 5  & --               & 0.16  \\ 
3HSPJ003334.4$-$192132 & 0 & yes & 15.6 & 1 & 0.506 & 3  & 4FGLJ0033.5$-$1921 & 2.51  \\ 
3HSPJ003358.8+390631 & 2 & yes & 16.6 & 1 & 0.58  & 5  & --               & 0.13  \\ 
3HSPJ003514.1+151504 & 0 & yes & 15.1 & 1 & 0.64  & 3  & 4FGLJ0035.2+1514 & 1.58  \\ 
3HSPJ003532.9$-$131714 & 1 & yes & 15.5 & 1 & --    & -- & --               & 0.25  \\ 
3HSPJ003539.6$-$181651 & 2 & yes & 15.4 & 1 & 0.327 & 1  & --               & 0.5   \\ 
3HSPJ003552.6+595004 & 0 & --  & 18.2 & 1 & 0.086 & 2  & 4FGLJ0035.9+5950 & 19.95 \\
3HSPJ003631.7$-$031326 & 0 & yes & 16.5 & 2 & 0.317 & 1  & --               & 0.16  \\ 
3HSPJ003736.2$-$230225 & 0 & yes & 16.5 & 2 & 0.36  & 5  & --               & 0.13  
\label{whole3hsp}
\end{longtable}
\end{center}

\begin{center}
\begin{longtable}{>{\centering\arraybackslash}p{4.cm}>{\raggedleft\arraybackslash}p{1.cm}>{\centering\arraybackslash}p{1.1cm}>{\centering\arraybackslash}p{0.5cm}>{\centering\arraybackslash}p{1.cm}>{\centering\arraybackslash}p{1.2cm}>{\centering\arraybackslash}p{1.2cm}>{\centering\arraybackslash}p{2.9cm}>{\centering\arraybackslash}p{2.5cm}}
\caption{Extreme synchrotron peak sources. Column 4 is the flag for redshift:  1 is for `firm estimate',   2 for `uncertain', and  3 for `lower limit'. Flags 4 and  5 represent photo-z. Column 5 is the FOM,  defined in units of $2.5\times10^{-12}~{\rm erg}~{\rm s}^{-1}~{\rm cm}^{-2}$ (Log \nufnupeak~$=-11.6$), which is the peak flux of the faintest HSP blazar  detected in the TeVCat   to date (see 1WHSP paper for more details). Column 8 lists the \gr\ counterpart for each source. For those beginning with J instead of a catalogue name (such as 3FGL, FY8Y), the \gr\ detections are from the 1BIGB catalogue \citep{Arsioli2017}.}\\
\hline\hline
Source&$\log$~\nupeak&z&flag&FOM&BZCat&2WHSP&Gamma&TeVCat\\
&Hz& & & & & & & \\
\hline
\endfirsthead
\caption[]{continued.}\\
\hline\hline
Source&$\log$~\nupeak&z&flag&FOM&BZCat&2WHSP&Gamma&TeVCat\\
&Hz& & & & & & & \\
\hline
\endhead
\hline
\endfoot 
3HSPJ000835.4$-$233927 & 17.0    & 0.147 & 1  & 0.79  & 5BZB & yes & 4FGLJ0008.4$-$2339 & --             \\
3HSPJ001328.1+094930 & 17.3    & 0.29  & 5  & 0.63  & --   & yes & J001328.8+094929 & --             \\
3HSPJ001356.0$-$185406 & 17.4    & 0.094 & 1  & 2.0   & 5BZG & yes & 4FGLJ0013.9$-$1854 & SHBL           \\
3HSPJ001411.5$-$502234 & 17.5    & 0.01  & 2  & 1.0   & 5BZB & yes & 4FGLJ0014.1$-$5022 & --             \\
3HSPJ001827.8+294730 & 17.1    & 0.1   & 2  & 1.58  & 5BZB & yes & 4FGLJ0018.4+2946 & --             \\
3HSPJ003322.5$-$203908 & 17.9    & 0.073 & 1  & 0.5   & --   & yes & --               & --             \\
3HSPJ003552.6+595004 & 18.2    & 0.086 & 2  & 19.95 & 5BZB & --  & 4FGLJ0035.9+5950 & 1ES0033+595    \\
3HSPJ004013.1+405004 & $>$17.5 & 0.24  & 5  & 1.26  & 5BZU & yes & 4FGLJ0040.3+4050 & --             \\
3HSPJ004143.2+083318 & 17.2    & 0.5   & 5  & 0.16  & --   & yes & --               & --             \\
3HSPJ004147.0$-$470136 & $>$17.0 & 0.15  & 1  & 0.63  & --   & yes & J004146.9$-$470136 & --             \\
3HSPJ005347.7$-$664517 & 17.0$?$ & 0.31  & 5  & 0.63  & --   & --  & --               & --             \\
3HSPJ005816.8+172313 & 17.4    & 0.42  & 5  & 0.4   & 5BZB & yes & J005816.6+172312 & --             \\
3HSPJ005916.9$-$015017 & 17.7    & 0.114 & 1  & 0.79  & 5BZG & yes & 4FGLJ0059.3$-$0152 & --             \\
3HSPJ011050.0$-$125503 & 17.2    & 0.23  & 1  & 1.0   & 5BZB & yes & 4FGLJ0110.7$-$1254 & --             \\
3HSPJ011130.2+053627 & 17.0$?$ & 0.346 & 1  & 0.5   & 5BZB & yes & 4FGLJ0111.4+0534 & --             \\
3HSPJ011501.7$-$340027 & 17.9    & 0.482 & 1  & 1.0   & 5BZB & yes & 4FGLJ0114.9$-$3400 & --             \\
3HSPJ011555.5$-$274431 & 17.2    & 0.7   & 3  & 0.5   & --   & yes & 4FGLJ0116.0$-$2745 & --             \\
3HSPJ011724.4$-$222759 & 17.0$?$ & 0.116 & 1  & 0.2   & --   & yes & --               & --             \\
3HSPJ012203.8$-$300509 & 17.0$?$ & 0.44  & 5  & 0.32  & --   & --  & FL8YJ0122.1$-$3004 & --             \\
3HSPJ012308.6+342048 & 18.0    & 0.27  & 1  & 6.31  & 5BZB & yes & 4FGLJ0123.1+3421 & --             \\
3HSPJ012338.3$-$231058 & 17.3    & 0.404 & 1  & 3.16  & 5BZB & yes & 4FGLJ0123.7$-$2311 & --             \\
3HSPJ012340.4+421017 & 17.8    & 0.186 & 1  & 0.79  & 5BZG & yes & --               & --             \\
3HSPJ012443.7$-$314342 & 17.1    & 0.4   & 4  & 0.25  & --   & yes & --               & --             \\
3HSPJ012917.9$-$034402 & 17.3    & 0.43  & 5  & 0.16  & --   & yes & --               & --             \\
3HSPJ013523.6$-$272813 & 17.0    & 0.248 & 1  & 0.32  & --   & yes & --               & --             \\
3HSPJ013803.7$-$215530 & $>$17.5 & 0.25  & 5  & 0.4   & --   & yes & --               & --             \\
3HSPJ014558.0+213504 & 17.0$?$ & 0.274 & 1  & 0.32  & --   & yes & --               & --             \\
3HSPJ015658.0$-$530159 & 18.3    & 0.25  & 5  & 3.16  & 5BZB & yes & 4FGLJ0156.9$-$5301 & --             \\
3HSPJ015721.6$-$215852 & 17.1    & 0.47  & 4  & 0.25  & --   & yes & --               & --             \\
3HSPJ020106.2+003400 & 17.0    & 0.298 & 1  & 0.79  & 5BZB & yes & 4FGLJ0201.1+0036 & --             \\
3HSPJ020412.9$-$333340 & 17.9    & 0.617 & 1  & 0.79  & 5BZB & yes & 4FGLJ0204.0$-$3334 & --             \\
3HSPJ020946.7+262530 & 17.0$?$ & 0.68  & 1  & 0.32  & --   & --  & 4FGLJ0209.8+2626 & --             \\
3HSPJ021216.9$-$022155 & 17.8    & 0.25  & 1  & 0.79  & --   & yes & 4FGLJ0212.2$-$0219 & --             \\
3HSPJ021358.7$-$695137 & 17.2    & 0.34  & 5  & 0.5   & --   & --  & 4FGLJ0213.8$-$6949 & --             \\
3HSPJ021417.9+514451 & 17.3    & 0.049 & 1  & 2.51  & 5BZG & yes & 4FGLJ0214.3+5145 & --             \\
3HSPJ021616.6$-$481626 & 17.0    & 0.169 & 1  & 0.4   & --   & yes & --               & --             \\
3HSPJ022539.1$-$190035 & 17.8    & 0.4   & 5  & 0.05  & --   & yes & --               & --             \\
3HSPJ022540.8$-$561812 & 17.7    & 0.32  & 5  & 0.25  & --   & yes & --               & --             \\
3HSPJ022716.6+020200 & 17.6    & 0.45  & 1  & 1.26  & 5BZB & yes & 4FGLJ0227.3+0201 & --             \\
3HSPJ023237.5+313128 & 17.1    & 0.51  & 5  & 0.25  & --   & yes & --               & --             \\
3HSPJ023248.6+201717 & 18.5    & 0.139 & 1  & 3.98  & 5BZG & yes & 4FGLJ0232.8+2018 & 1ES0229+200    \\
3HSPJ024440.3$-$581954 & 17.5    & 0.26  & 1  & 3.16  & 5BZB & yes & 4FGLJ0244.6$-$5819 & --             \\
3HSPJ024507.9+184308 & $>$17.0 & 0.43  & 5  & 0.32  & --   & yes & --               & --             \\
3HSPJ024641.8$-$334342 & 17.6    & 0.65  & 5  & 0.32  & --   & --  & --               & --             \\
3HSPJ024751.7$-$225002 & 17.1    & 0.55  & 5  & 0.25  & --   & yes & --               & --             \\
3HSPJ024752.1+004106 & 17.0$?$ & 0.393 & 1  & 0.32  & --   & yes & --               & --             \\
3HSPJ025019.0$-$212939 & 17.0    & 0.498 & 1  & 0.32  & 5BZB & yes & --               & --             \\
3HSPJ025024.6+454200 & 17.1    & 0.21  & 5  & 0.2   & --   & yes & --               & --             \\
3HSPJ025111.5$-$183112 & 17.1    & 0.5   & 5  & 0.1   & --   & --  & 4FGLJ0251.1$-$1830 & --             \\
3HSPJ030416.3$-$283218 & 17.7    & 0.4   & 2  & 1.0   & 5BZB & yes & 4FGLJ0304.4$-$2833 & --             \\
3HSPJ030515.1$-$160816 & 17.0    & 0.31  & 5  & 0.4   & --   & --  & 4FGLJ0305.1$-$1608 & --             \\
3HSPJ031103.3$-$440228 & 17.4    & 0.35  & 5  & 0.79  & --   & yes & 4FGLJ0311.5$-$4402 & --             \\
3HSPJ031951.8+184534 & 17.3    & 0.19  & 1  & 2.0   & 5BZG & yes & 4FGLJ0319.8+1845 & RBS0413        \\
3HSPJ032009.2$-$704533 & $>$17.0 & 0.37  & 5  & 0.4   & --   & yes & 4FGLJ0319.4$-$7045 & --             \\
3HSPJ032056.4+042448 & 17.9    & 0.46  & 5  & 0.79  & --   & yes & J032056.2+042447 & --             \\
3HSPJ032350.8+071737 & 17.0$?$ & 0.31  & 1  & 0.63  & 5BZB & yes & --               & --             \\
3HSPJ032356.5$-$010833 & $>$17.5 & 0.392 & 1  & 0.5   & 5BZB & yes & 1FGLJ0323.7$-$0106 & --             \\
3HSPJ032852.7$-$571605 & 17.3    & 0.48  & 3  & 0.5   & --   & yes & 4FGLJ0328.8$-$5715 & --             \\
3HSPJ033312.3$-$361946 & 17.5    & 0.308 & 1  & 0.32  & 5BZB & yes & --               & --             \\
3HSPJ033623.8$-$034738 & 17.3    & 0.162 & 1  & 0.5   & 5BZB & yes & 4FGLJ0336.5$-$0348 & --             \\
3HSPJ034254.2$-$370737 & 17.1    & 0.201 & 1  & 0.63  & --   & yes & --               & --             \\
3HSPJ034819.9+603508 & 17.5$?$ & --    & - -& 1.58  & --   & --  & 4FGLJ0348.2+6035 & --             \\
3HSPJ034923.2$-$115927 & 17.9    & 0.188 & 1  & 3.98  & 5BZB & yes & 4FGLJ0349.4$-$1159 & 1ES0347$-$121    \\
3HSPJ034957.8+064126 & 17.6    & 0.26  & 5  & 0.63  & --   & --  & 4FGLJ0350.0+0640 & --             \\
3HSPJ035028.0$-$514454 & 17.6    & 0.32  & 5  & 0.79  & --   & --  & 4FGLJ0350.4$-$5144 & --             \\
3HSPJ035051.3$-$281632 & 17.5    & 0.47  & 5  & 0.32  & --   & yes & 4FGLJ0350.8$-$2814 & --             \\
3HSPJ035154.5$-$370344 & 17.9    & 0.165 & 1  & 0.5   & 5BZB & yes & --               & --             \\
3HSPJ035257.5$-$683117 & 18.1    & 0.087 & 1  & 3.98  & --   & yes & 4FGLJ0353.0$-$6831 & --             \\
3HSPJ035726.1$-$031759 & $>$17.5 & 0.3   & 5  & 0.32  & --   & --  & 4FGLJ0357.2$-$0319 & --             \\
3HSPJ040324.6$-$242947 & 18.0$?$ & 0.357 & 1  & 0.63  & 5BZB & --  & 4FGLJ0403.5$-$2437 & --             \\
3HSPJ041238.5$-$392629 & 17.8    & 0.5   & 5  & 0.25  & --   & yes & J041238.3$-$392629 & --             \\
3HSPJ041855.9+132451 & 17.8    & 0.27  & 5  & 0.32  & --   & yes & --               & --             \\
3HSPJ042132.9$-$062903 & 17.0    & 0.39  & 1  & 0.5   & 5BZB & yes & --               & --             \\
3HSPJ042218.3+195055 & 17.5    & 0.516 & 1  & 0.63  & 5BZB & yes & 4FGLJ0422.3+1951 & --             \\
3HSPJ042525.4+632001 & 17.5$?$ & 0.27  & 5  & 0.5   & --   & --  & 4FGLJ0425.3+6319 & --             \\
3HSPJ042733.4$-$183010 & 17.5    & 0.22  & 5  & 0.63  & --   & yes & --               & --             \\
3HSPJ044018.6$-$245933 & 17.1    & 0.6   & 2  & 0.5   & 5BZB & yes & 4FGLJ0440.2$-$2458 & --             \\
3HSPJ044127.5+150455 & 17.8    & 0.109 & 1  & 1.26  & 5BZB & yes & 4FGLJ0441.5+1505 & --             \\
3HSPJ044240.7+614039 & 17.0$?$ & 0.18  & 5  & 0.63  & --   & yes & 4FGLJ0442.7+6142 & --             \\
3HSPJ044837.6$-$163243 & 17.1    & 0.35  & 2  & 1.26  & 5BZB & yes & 4FGLJ0448.6$-$1632 & --             \\
3HSPJ045937.0$-$541707 & 17.2    & 0.5   & 5  & 0.16  & --   & --  & 4FGLJ0459.7$-$5413 & --             \\
3HSPJ050021.5+523801 & 17.6    & 0.15  & 5  & 1.58  & --   & --  & 4FGLJ0500.2+5237 & --             \\
3HSPJ050305.8+653401 & 17.0$?$ & 0.25  & 5  & 1.58  & 5BZB & --  & 4FGLJ0502.9+6533 & --             \\
3HSPJ050419.1$-$095632 & 17.9    & 0.32  & 4  & 1.0   & --   & yes & J050419.5$-$095631 & --             \\
3HSPJ050709.0$-$385948 & $>$17.5 & 0.55  & 5  & 0.25  & --   & yes & --               & --             \\
3HSPJ050727.3$-$334635 & 17.7    & 0.39  & 2  & 0.63  & --   & yes & 4FGLJ0507.4$-$3346 & --             \\
3HSPJ050756.2+673724 & 17.9    & 0.34  & 2  & 7.94  & 5BZB & yes & 4FGLJ0507.9+6737 & 1ES0502+675    \\
3HSPJ050938.2$-$040045 & 17.8    & 0.304 & 1  & 1.58  & 5BZB & yes & 4FGLJ0509.6$-$0402 & --             \\
3HSPJ050957.3$-$641741 & 17.4    & --    & - -& 1.58  & --   & --  & 4FGLJ0509.9$-$6417 & --             \\
3HSPJ051845.5$-$572055 & 17.0    & 0.4   & 4  & 0.16  & --   & yes & --               & --             \\
3HSPJ052042.0+653351 & 17.4    & 0.4   & 5  & 0.4   & --   & yes & --               & --             \\
3HSPJ052902.6+093435 & 17.7    & 0.3   & 5  & 1.26  & --   & yes & 4FGLJ0529.1+0935 & --             \\
3HSPJ053645.3$-$255841 & 17.2    & 0.32  & 5  & 0.1   & --   & yes & J053645.2$-$255841 & --             \\
3HSPJ053810.4$-$390842 & 17.7    & 0.27  & 4  & 0.63  & 5BZU & yes & 4FGLJ0538.2$-$3910 & --             \\
3HSPJ054655.0$-$685134 & 17.2    & 0.25  & 5  & 0.4   & --   & yes & --               & --             \\
3HSPJ055040.6$-$321616 & 18.1    & 0.069 & 1  & 7.94  & 5BZG & yes & 4FGLJ0550.5$-$3216 & PKS0548$-$322    \\
3HSPJ055411.1$-$275729 & 17.0$?$ & 0.231 & 1  & 0.32  & --   & yes & --               & --             \\
3HSPJ055716.8$-$061706 & 17.8    & 0.29  & 5  & 1.58  & --   & yes & 4FGLJ0557.3$-$0615 & --             \\
3HSPJ060714.4$-$251859 & 17.5    & 0.275 & 1  & 0.4   & 5BZB & yes & 4FGLJ0607.2$-$2518 & --             \\
3HSPJ061610.3$-$173305 & 17.5$?$ & 0.55  & 4  & 0.4   & --   & yes & FL8YJ0616.1$-$1732 & --             \\
3HSPJ062149.7$-$341149 & 17.7    & 0.529 & 1  & 1.58  & 5BZB & yes & 4FGLJ0621.7$-$3411 & --             \\
3HSPJ062753.4$-$151957 & 17.3    & 0.29  & 5  & 0.79  & --   & yes & 3FGLJ0627.9$-$1517 & --             \\
3HSPJ064007.2$-$125315 & 17.1    & 0.11  & 5  & 5.01  & --   & yes & 4FGLJ0640.0$-$1253 & --             \\
3HSPJ064326.7+421418 & 17.2    & 0.089 & 1  & 1.0   & 5BZG & --  & --               & --             \\
3HSPJ064710.0$-$513547 & 17.9    & 0.22  & 5  & 2.51  & --   & yes & 4FGLJ0647.0$-$5138 & --             \\
3HSPJ064850.5$-$694522 & 17.1    & 0.28  & 5  & 0.63  & --   & yes & --               & --             \\
3HSPJ065932.9$-$674350 & 17.4    & 0.43  & 5  & 0.4   & --   & yes & 4FGLJ0659.6$-$6742 & --             \\
3HSPJ070132.2+250953 & 17.0$?$ & 0.33  & 5  & 1.0   & --   & --  & 4FGLJ0701.5+2511 & --             \\
3HSPJ071030.1+590820 & 18.1    & 0.12  & 1  & 7.94  & 5BZB & yes & 4FGLJ0710.4+5908 & RGBJ0710+591   \\
3HSPJ071218.9+571948 & 17.6    & 0.095 & 2  & 0.32  & 5BZB & yes & 4FGLJ0712.4+5724 & --             \\
3HSPJ072314.0+584120 & 17.2    & 0.26  & 5  & 0.25  & 5BZB & yes & 4FGLJ0723.4+5841 & --             \\
3HSPJ073326.8+515355 & 17.9    & 0.09  & 5  & 2.51  & --   & yes & 4FGLJ0733.4+5152 & PGC2402248     \\
3HSPJ073927.4$-$672136 & 17.0    & 0.53  & 5  & 0.5   & --   & --  & 4FGLJ0739.8$-$6722 & --             \\
3HSPJ074716.2+851208 & 17.1    & 0.28  & 5  & 0.63  & --   & yes & 4FGLJ0748.3+8511 & --             \\
3HSPJ074722.2+090548 & 17.2    & 0.28  & 5  & 0.79  & 5BZU & yes & 4FGLJ0747.5+0905 & --             \\
3HSPJ075125.1+173050 & 17.2    & 0.187 & 1  & 0.4   & 5BZG & yes & --               & --             \\
3HSPJ075523.2+372619 & 17.2    & 0.605 & 1  & 0.16  & 5BZB & yes & --               & --             \\
3HSPJ080136.0+463824 & 17.3    & 0.369 & 1  & 0.13  & --   & yes & J080135.8+463824 & --             \\
3HSPJ081258.4+153152 & 17.0$?$ & 0.525 & 1  & 0.63  & --   & yes & --               & --             \\
3HSPJ081338.1$-$035716 & 17.6    & 0.33  & 5  & 0.63  & --   & --  & 4FGLJ0813.7$-$0356 & --             \\
3HSPJ081917.6$-$075626 & 18.0    & 0.37  & 4  & 1.26  & 5BZB & yes & 4FGLJ0819.4$-$0756 & --             \\
3HSPJ082320.5+112551 & 17.1    & 0.44  & 1  & 0.16  & 5BZB & yes & --               & --             \\
3HSPJ082355.6+394747 & 17.2    & 0.5   & 1  & 0.2   & --   & yes & --               & --             \\
3HSPJ082707.1+084121 & 17.0$?$ & 0.41  & 5  & 0.2   & 5BZB & yes & --               & --             \\
3HSPJ082814.2+415351 & 17.0    & 0.225 & 1  & 0.4   & 5BZG & yes & 4FGLJ0828.3+4152 & --             \\
3HSPJ083010.9+523027 & 17.1    & 0.205 & 1  & 0.2   & --   & yes & 4FGLJ0830.0+5231 & --             \\
3HSPJ083117.4+513350 & 17.1    & 0.57  & 5  & 0.04  & --   & yes & --               & --             \\
3HSPJ083251.5+330011 & 18.0    & 0.671 & 1  & 0.4   & 5BZB & yes & --               & --             \\
3HSPJ084452.3+280410 & 17.9    & 0.453 & 1  & 0.2   & --   & yes & --               & --             \\
3HSPJ084712.9+113350 & 17.8    & 0.198 & 1  & 2.51  & 5BZB & yes & 4FGLJ0847.2+1134 & RBS0723        \\
3HSPJ084839.7+050618 & 17.2    & --    & - -& 0.32  & 5BZB & --  & 4FGLJ0848.7+0508 & --             \\
3HSPJ085802.9$-$313038 & 17.0$?$ & 0.34  & 5  & 0.63  & --   & --  & 4FGLJ0858.0$-$3130 & --             \\
3HSPJ085910.3+834500 & $>$17.0 & 0.33  & 1  & 0.63  & 5BZB & yes & --               & --             \\
3HSPJ090802.2$-$095937 & 17.3    & 0.054 & 1  & 0.63  & 5BZU & yes & J090802.2$-$095936 & --             \\
3HSPJ090953.3+310603 & 17.0    & 0.272 & 1  & 1.0   & 5BZB & yes & 4FGLJ0909.7+3104 & --             \\
3HSPJ091230.1+155527 & 17.1    & 0.212 & 1  & 0.4   & 5BZG & yes & 4FGLJ0912.5+1556 & --             \\
3HSPJ091300.2$-$210321 & 17.1    & 0.198 & 1  & 3.16  & 5BZB & yes & 4FGLJ0912.9$-$2102 & --             \\
3HSPJ091322.4+813305 & 17.0$?$ & 0.639 & 2  & 0.32  & 5BZB & yes & 4FGLJ0913.3+8133 & --             \\
3HSPJ092015.6+391013 & 17.0    & 0.607 & 1  & 0.06  & 5BZB & yes & --               & --             \\
3HSPJ092057.5$-$225721 & 17.7    & 0.32  & 4  & 0.79  & --   & yes & 4FGLJ0920.9$-$2256 & --             \\
3HSPJ093004.0+494331 & 17.4    & 0.573 & 1  & 0.06  & --   & yes & --               & --             \\
3HSPJ093037.6+495025 & 17.5    & 0.187 & 1  & 2.0   & 5BZB & yes & 4FGLJ0930.5+4951 & --             \\
3HSPJ093056.8+393335 & 17.0$?$ & 0.639 & 1  & 0.2   & 5BZB & yes & --               & --             \\
3HSPJ093430.2$-$172121 & 17.7    & 0.25  & 1  & 1.0   & 5BZB & yes & 4FGLJ0934.5$-$1720 & --             \\
3HSPJ094355.6$-$070950 & 17.6    & 0.433 & 1  & 0.2   & 5BZB & yes & --               & --             \\
3HSPJ094620.2+010451 & 17.9    & 0.577 & 1  & 0.63  & 5BZB & yes & 4FGLJ0946.2+0104 & --             \\
3HSPJ095224.1+750213 & 17.6    & 0.181 & 1  & 0.4   & 5BZB & yes & 4FGLJ0952.2+7503 & --             \\
3HSPJ095507.1+355100 & 17.7    & 0.557 & 2  & 0.63  & 5BZB & yes & 4FGLJ0955.1+3551 & --             \\
3HSPJ095628.0$-$095719 & 17.3    & 0.161 & 1  & 0.63  & --   & yes & 4FGLJ0956.5$-$0958 & --             \\
3HSPJ095649.5+015601 & 17.0$?$ & 0.65  & 4  & 0.08  & 5BZB & yes & --               & --             \\
3HSPJ095849.0+013219 & 17.4    & 0.42  & 4  & 0.16  & --   & yes & --               & --             \\
3HSPJ100009.0$-$000319 & 17.4    & 0.63  & 5  & 0.03  & --   & yes & --               & --             \\
3HSPJ100234.0+221615 & 17.3    & 0.4   & 4  & 0.63  & 5BZB & yes & 4FGLJ1002.5+2215 & --             \\
3HSPJ100342.9$-$213809 & 17.0$?$ & 0.17  & 5  & 0.4   & --   & --  & 4FGLJ1003.6$-$2137 & --             \\
3HSPJ100811.4+470521 & 17.4    & 0.343 & 1  & 1.0   & 5BZB & yes & --               & --             \\
3HSPJ101616.8+410812 & 17.3    & 0.27  & 1  & 0.4   & --   & yes & --               & --             \\
3HSPJ101834.0+312834 & $>$17.0 & 0.161 & 1  & 0.4   & 5BZG & yes & --               & --             \\
3HSPJ101858.4+215958 & 17.0$?$ & 0.572 & 2  & 0.08  & --   & yes & --               & --             \\
3HSPJ102212.6+512400 & 18.2    & 0.142 & 1  & 0.79  & 5BZG & yes & --               & --             \\
3HSPJ102243.7$-$011302 & 17.1    & 0.22  & 4  & 2.0   & 5BZB & yes & 4FGLJ1022.7$-$0112 & --             \\
3HSPJ102432.4$-$454426 & 17.0    & 0.37  & 5  & 0.32  & --   & --  & 4FGLJ1024.5$-$4543 & --             \\
3HSPJ102732.4+352622 & 17.2    & 0.47  & 4  & 0.2   & 5BZB & yes & --               & --             \\
3HSPJ103137.9$-$260716 & $>$17.0 & 0.25  & 5  & 0.4   & --   & yes & --               & --             \\
3HSPJ103346.4+370824 & 17.1    & 0.448 & 1  & 0.25  & --   & yes & 4FGLJ1033.7+3708 & --             \\
3HSPJ103438.5$-$464403 & 17.1    & 0.33  & 5  & 0.5   & --   & --  & 4FGLJ1034.7$-$4645 & --             \\
3HSPJ103931.1+545548 & 17.3    & 0.617 & 2  & 0.1   & --   & yes & --               & --             \\
3HSPJ104303.8+005420 & 17.1    & 0.4   & 4  & 0.63  & --   & yes & 4FGLJ1042.9+0054 & --             \\
3HSPJ104603.1+754040 & 17.1    & 0.52  & 5  & 0.16  & --   & yes & --               & --             \\
3HSPJ104651.5$-$253545 & $>$18.0 & 0.25  & 1  & 2.51  & 5BZB & yes & 4FGLJ1046.8$-$2534 & --             \\
3HSPJ104857.1+500945 & 17.2    & 0.403 & 1  & 0.16  & 5BZG & yes & 4FGLJ1049.7+5011 & --             \\
3HSPJ105606.1+025213 & 17.7    & 0.236 & 1  & 1.26  & 5BZG & yes & --               & --             \\
3HSPJ110337.6$-$232931 & 17.3    & 0.186 & 1  & 10.0  & 5BZB & yes & 4FGLJ1103.6$-$2329 & 1ES1101$-$232    \\
3HSPJ110357.3+261118 & 17.1    & 0.712 & 2  & 0.25  & --   & yes & 4FGLJ1104.0+2611 & --             \\
3HSPJ111130.9+345203 & 17.1    & 0.68  & 3  & 0.63  & 5BZB & yes & --               & --             \\
3HSPJ111717.5+000633 & 17.3    & 0.451 & 1  & 0.79  & 5BZB & yes & J111717.5+000633 & --             \\
3HSPJ111939.6$-$304720 & 17.8    & 0.412 & 1  & 0.32  & 5BZB & yes & 4FGLJ1119.6$-$3047 & --             \\
3HSPJ112318.1$-$323218 & 17.0$?$ & 0.34  & 2  & 0.5   & --   & yes & 4FGLJ1123.1$-$3233 & --             \\
3HSPJ112349.2+722959 & 17.2    & 0.38  & 5  & 0.5   & 5BZB & yes & 4FGLJ1123.8+7230 & --             \\
3HSPJ112414.1+234032 & 17.2    & 0.68  & 5  & 0.25  & --   & yes & --               & --             \\
3HSPJ113032.1$-$780105 & 17.9    & 0.23  & 5  & 2.0   & --   & yes & 4FGLJ1130.5$-$7801 & --             \\
3HSPJ113209.3$-$473853 & $>$17.5 & 0.21  & 5  & 1.0   & --   & yes & 4FGLJ1132.2$-$4736 & --             \\
3HSPJ113444.7$-$172901 & 17.6    & 0.571 & 1  & 0.32  & 5BZB & yes & 4FGLJ1134.8$-$1729 & --             \\
3HSPJ113630.0+673704 & 18.1    & 0.134 & 1  & 3.16  & 5BZB & yes & 4FGLJ1136.4+6736 & RXJ1136.5+6737 \\
3HSPJ113755.6$-$171042 & 17.7    & 0.6   & 1  & 1.58  & 5BZB & yes & 4FGLJ1137.9$-$1708 & --             \\
3HSPJ114755.1+220540 & 17.0$?$ & 0.276 & 1  & 0.4   & 5BZG & yes & --               & --             \\
3HSPJ114930.4+243926 & 17.1    & 0.402 & 1  & 1.0   & 5BZB & yes & 4FGLJ1149.4+2441 & --             \\
3HSPJ115514.9$-$111122 & 17.3    & 0.47  & 5  & 0.1   & --   & --  & 4FGLJ1155.2$-$1111 & --             \\
3HSPJ120711.5$-$174605 & 17.3    & 0.7   & 3  & 0.5   & 5BZB & --  & --               & --             \\
3HSPJ121026.6+392908 & 17.7    & 0.617 & 1  & 0.5   & 5BZB & yes & --               & --             \\
3HSPJ121134.2+390053 & 17.5$?$ & 0.602 & 2  & 0.25  & 5BZB & --  & 4FGLJ1211.6+3901 & --             \\
3HSPJ121158.6+224233 & 17.6    & 0.453 & 1  & 1.0   & 5BZB & yes & 4FGLJ1212.0+2242 & --             \\
3HSPJ121323.1$-$261807 & 17.7    & 0.278 & 1  & 2.0   & 5BZB & yes & 4FGLJ1213.3$-$2618 & --             \\
3HSPJ122014.5$-$245948 & $>$17.0 & 0.48  & 5  & 0.63  & --   & --  & 4FGLJ1220.1$-$2458 & --             \\
3HSPJ122044.6+690525 & 17.2    & 0.36  & 5  & 0.4   & --   & yes & 3FGLJ1218.5+6912 & --             \\
3HSPJ122208.8+030718 & $>$17.5 & 0.503 & 1  & 0.63  & --   & yes & --               & --             \\
3HSPJ122304.1+453444 & 17.0    & 0.43  & 5  & 0.05  & --   & yes & --               & --             \\
3HSPJ122514.2+721447 & $>$17.5 & 0.114 & 1  & 0.63  & 5BZB & yes & --               & --             \\
3HSPJ123511.2$-$140323 & 17.0    & 0.4   & 1  & 0.63  & 5BZB & yes & --               & --             \\
3HSPJ123705.6+302005 & 17.3    & 0.33  & 2  & 0.25  & 5BZB & yes & --               & --             \\
3HSPJ124021.0$-$714857 & 17.4    & 0.21  & 5  & 1.58  & --   & --  & 4FGLJ1240.4$-$7148 & --             \\
3HSPJ124141.0+344030 & 17.2    & 0.54  & 1  & 0.79  & 5BZB & yes & 4FGLJ1241.5+3439 & --             \\
3HSPJ125134.8$-$295843 & 17.0    & 0.48  & 1  & 0.4   & 5BZB & yes & --               & --             \\
3HSPJ125341.3$-$393159 & 17.9    & 0.179 & 1  & 2.0   & 5BZG & yes & 4FGLJ1253.5$-$3934 & --             \\
3HSPJ125528.6+091100 & 17.2    & 0.7   & 5  & 0.2   & --   & yes & --               & --             \\
3HSPJ125708.4+264925 & 17.7    & 0.375 & 1  & 0.1   & --   & yes & --               & --             \\
3HSPJ130255.3+505618 & 17.3    & 0.688 & 1  & 0.32  & 5BZB & yes & --               & --             \\
3HSPJ130631.0+192244 & 17.6    & 0.314 & 1  & 0.32  & --   & yes & --               & --             \\
3HSPJ131155.8+085341 & 17.1    & 0.469 & 1  & 0.32  & 5BZB & yes & --               & --             \\
3HSPJ131440.6$-$090148 & 17.0$?$ & 0.43  & 5  & 0.25  & --   & yes & --               & --             \\
3HSPJ131503.4$-$423649 & 17.6    & 0.105 & 1  & 5.01  & 5BZG & yes & 4FGLJ1315.0$-$4236 & 1ES1312$-$423    \\
3HSPJ132239.3+494336 & $>$17.5 & 0.33  & 1  & 0.32  & --   & yes & --               & --             \\
3HSPJ132541.9$-$022810 & 17.9    & 0.8   & 2  & 0.4   & 5BZB & yes & 4FGLJ1325.6$-$0227 & --             \\
3HSPJ132833.5+114520 & 17.3    & 0.49  & 2  & 0.4   & 5BZB & yes & J132833.4+114520 & --             \\
3HSPJ133102.9+565541 & 17.8    & 0.27  & 1  & 0.32  & 5BZG & yes & 4FGLJ1331.0+5653 & --             \\
3HSPJ133529.8$-$295038 & 17.8    & 0.51  & 2  & 0.63  & 5BZB & yes & 4FGLJ1335.3$-$2949 & --             \\
3HSPJ134029.8+441004 & 17.2    & 0.54  & 1  & 0.5   & 5BZB & yes & 4FGLJ1340.5+4409 & --             \\
3HSPJ134105.0+395945 & 17.7    & 0.172 & 1  & 1.0   & 5BZG & yes & 4FGLJ1341.2+3958 & --             \\
3HSPJ135406.7+532744 & 17.6    & 0.472 & 1  & 0.1   & --   & yes & --               & --             \\
3HSPJ135650.1$-$071337 & 17.2    & 0.3   & 4  & 0.16  & --   & yes & --               & --             \\
3HSPJ135713.0$-$014600 & 17.0$?$ & 0.547 & 1  & 0.25  & 5BZB & yes & --               & --             \\
3HSPJ140027.1$-$293936 & $>$17.5 & 0.48  & 5  & 0.32  & --   & yes & --               & --             \\
3HSPJ140121.1+520928 & $>$17.5 & 0.482 & 1  & 0.4   & 5BZB & yes & --               & --             \\
3HSPJ140630.0$-$393509 & 17.1    & 0.37  & 4  & 0.4   & 5BZB & yes & 4FGLJ1406.6$-$3934 & --             \\
3HSPJ140630.2+123620 & 17.0$?$ & 0.45  & 4  & 0.4   & 5BZB & yes & --               & --             \\
3HSPJ140659.2+164207 & 17.2    & 0.54  & 3  & 0.63  & 5BZB & yes & 4FGLJ1406.9+1643 & --             \\
3HSPJ140919.1+135240 & 17.0$?$ & 0.58  & 1  & 0.32  & 5BZB & yes & --               & --             \\
3HSPJ141030.8+610012 & 17.1    & 0.384 & 1  & 0.2   & 5BZB & yes & --               & --             \\
3HSPJ141427.0+035752 & 17.9    & 0.669 & 2  & 0.5   & --   & yes & --               & --             \\
3HSPJ141756.7+254325 & 17.6    & 0.24  & 1  & 3.16  & 5BZB & yes & 4FGLJ1417.9+2543 & --             \\
3HSPJ142238.9+580155 & 17.8    & 0.638 & 1  & 2.0   & 5BZB & yes & 4FGLJ1422.6+5801 & --             \\
3HSPJ142421.2+370552 & 17.0    & 0.29  & 1  & 0.2   & 5BZG & yes & --               & --             \\
3HSPJ142659.5$-$255833 & 17.0    & 0.31  & 4  & 0.5   & --   & yes & --               & --             \\
3HSPJ142832.6+424021 & 18.1    & 0.129 & 1  & 7.94  & 5BZB & yes & 4FGLJ1428.5+4240 & H1426+428      \\
3HSPJ142918.2$-$013854 & 17.1    & 0.5   & 5  & 0.2   & --   & yes & --               & --             \\
3HSPJ143342.8$-$730438 & $>$18.0 & 0.23  & 5  & 2.0   & --   & yes & J143342.7$-$730437 & --             \\
3HSPJ143825.6+120418 & 17.1    & 0.848 & 1  & 0.32  & 5BZB & yes & J143825.4+120418 & --             \\
3HSPJ143932.0+064015 & 17.0$?$ & 0.3   & 5  & 0.4   & --   & yes & --               & --             \\
3HSPJ144037.8$-$384655 & 17.3    & 0.27  & 4  & 2.51  & --   & yes & 4FGLJ1440.6$-$3846 & --             \\
3HSPJ144201.6+064230 & 17.0$?$ & 0.693 & 2  & 0.08  & --   & yes & --               & --             \\
3HSPJ144248.2+120040 & 17.7    & 0.16  & 1  & 2.51  & 5BZB & yes & 4FGLJ1442.7+1200 & 1ES1440+122    \\
3HSPJ144434.9+633606 & 17.4    & 0.297 & 1  & 0.32  & 5BZG & yes & --               & --             \\
3HSPJ144503.8+080202 & 17.0$?$ & 0.55  & 5  & 0.25  & --   & yes & --               & --             \\
3HSPJ144506.2$-$032612 & 17.2    & 0.31  & 3  & 2.51  & 5BZB & yes & 4FGLJ1445.0$-$0326 & --             \\
3HSPJ144656.8$-$265658 & 17.6    & 0.32  & 5  & 2.0   & --   & --  & 4FGLJ1447.0$-$2657 & --             \\
3HSPJ145127.7+635419 & $>$17.0 & 0.65  & 1  & 0.4   & 5BZB & yes & 4FGLJ1451.4+6355 & --             \\
3HSPJ145603.6+504826 & 17.1    & 0.479 & 2  & 0.79  & 5BZB & yes & 4FGLJ1456.0+5051 & --             \\
3HSPJ145827.4+483246 & 17.2    & 0.541 & 2  & 0.5   & 5BZB & yes & --               & --             \\
3HSPJ150340.7$-$154114 & 17.6    & 0.38  & 3  & 2.0   & 5BZB & yes & 4FGLJ1503.7$-$1540 & --             \\
3HSPJ150355.9+655941 & 17.0$?$ & 0.52  & 5  & 0.1   & --   & yes & --               & --             \\
3HSPJ150637.1$-$054004 & 17.1    & 0.518 & 1  & 0.4   & 5BZB & yes & 4FGLJ1506.4$-$0540 & --             \\
3HSPJ150842.7+270909 & 17.8    & 0.27  & 1  & 1.58  & 5BZB & yes & 4FGLJ1508.8+2708 & --             \\
3HSPJ151041.1+333504 & $>$17.5 & 0.114 & 1  & 1.26  & 5BZG & yes & J151041.0+333503 & --             \\
3HSPJ151148.6$-$051346 & 17.1    & --    & - -& 2.51  & --   & yes & 4FGLJ1511.8$-$0513 & --             \\
3HSPJ151618.7$-$152344 & 18.0    & 0.33  & 5  & 0.79  & 5BZB & yes & J151618.7$-$152344 & --             \\
3HSPJ151845.7+061356 & 17.2    & 0.102 & 1  & 1.26  & --   & yes & 4FGLJ1518.6+0614 & --             \\
3HSPJ153311.3+185429 & 17.2    & 0.305 & 1  & 1.26  & 5BZB & yes & 4FGLJ1533.2+1855 & --             \\
3HSPJ153500.8+532037 & 17.1    & 0.59  & 3  & 1.26  & 5BZB & yes & 4FGLJ1535.0+5320 & --             \\
3HSPJ153646.8+013800 & $>$18.0 & 0.311 & 1  & 0.79  & 5BZB & yes & --               & --             \\
3HSPJ154439.4$-$112804 & 18.4    & --    & - -& 0.63  & --   & --  & 4FGLJ1544.5$-$1126 & --             \\
3HSPJ154458.9$-$664146 & 17.3    & 0.23  & 5  & 1.26  & --   & --  & 4FGLJ1545.0$-$6642 & --             \\
3HSPJ154954.5+582607 & 17.0$?$ & 0.35  & 5  & 0.2   & --   & yes & --               & --             \\
3HSPJ155210.2+315909 & 17.8    & 0.584 & 1  & 0.2   & 5BZG & yes & --               & --             \\
3HSPJ155424.1+201125 & 17.4    & 0.273 & 1  & 1.26  & 5BZB & yes & 4FGLJ1554.2+2008 & --             \\
3HSPJ160258.9+421203 & 17.0$?$ & 0.466 & 1  & 0.63  & --   & yes & --               & --             \\
3HSPJ160446.5+334521 & 17.2    & 0.177 & 1  & 0.13  & 5BZG & yes & --               & --             \\
3HSPJ160519.1+542059 & 17.9    & 0.212 & 1  & 0.4   & 5BZB & yes & 4FGLJ1605.5+5423 & --             \\
3HSPJ160740.7+254113 & 17.0$?$ & 0.534 & 1  & 0.79  & 5BZB & yes & --               & --             \\
3HSPJ161004.1+671026 & 17.5$?$ & 0.27  & 4  & 0.5   & 5BZB & yes & --               & --             \\
3HSPJ161414.1+544251 & 17.8    & 0.45  & 5  & 0.1   & --   & yes & --               & --             \\
3HSPJ161632.9+375603 & 18.0    & 0.2   & 1  & 0.4   & 5BZG & yes & --               & --             \\
3HSPJ162330.6+085724 & $>$17.0 & 0.533 & 1  & 0.25  & --   & yes & 4FGLJ1623.4+0858 & --             \\
3HSPJ162646.0+630048 & 17.1    & 0.2   & 5  & 0.4   & --   & yes & 4FGLJ1626.5+6257 & --             \\
3HSPJ163417.0+330520 & $>$17.0 & --    & - -& 0.04  & --   & yes & --               & --             \\
3HSPJ163658.4$-$124836 & 17.5    & 0.24  & 1  & 0.32  & 5BZB & yes & --               & --             \\
3HSPJ165221.2+493253 & 17.1    & 0.3   & 4  & 0.2   & 5BZU & yes & --               & --             \\
3HSPJ165352.2+394536 & 17.9    & 0.03  & 1  & 25.12 & 5BZB & yes & 4FGLJ1653.8+3945 & Markarian501   \\
3HSPJ171902.3+552434 & 17.5    & 0.627 & 2  & 0.13  & --   & yes & --               & --             \\
3HSPJ172818.6+501310 & 17.0    & 0.055 & 1  & 6.31  & 5BZB & yes & 4FGLJ1728.3+5013 & 1ES1727+502    \\
3HSPJ174357.8+193509 & 17.8    & 0.08  & 1  & 2.0   & 5BZG & yes & 4FGLJ1744.0+1935 & 1ES1741+196    \\
3HSPJ174702.5+493801 & 17.7    & 0.46  & 1  & 0.4   & 5BZB & yes & 4FGLJ1747.2+4937 & --             \\
3HSPJ174837.6$-$085440 & 17.0$?$ & 0.33  & 5  & 0.08  & --   & --  & 4FGLJ1748.5$-$0854 & --             \\
3HSPJ175328.1+321848 & 17.6    & 0.5   & 5  & 0.13  & --   & yes & --               & --             \\
3HSPJ175713.1+703337 & 17.3    & 0.407 & 1  & 0.63  & 5BZB & yes & 4FGLJ1757.0+7032 & --             \\
3HSPJ180002.0+281045 & 17.1    & 0.44  & 5  & 0.4   & --   & yes & 4FGLJ1800.1+2812 & --             \\
3HSPJ180408.9+004222 & 17.1    & 0.087 & 1  & 2.51  & 5BZG & yes & --               & --             \\
3HSPJ180845.7+241905 & 17.3    & 0.45  & 5  & 0.2   & --   & yes & 4FGLJ1808.8+2419 & --             \\
3HSPJ182419.0+430949 & 17.8    & 0.487 & 1  & 0.79  & --   & yes & 4FGLJ1824.5+4311 & --             \\
3HSPJ182833.5$-$592054 & 17.7    & --    & - -& 0.63  & --   & yes & --               & --             \\
3HSPJ184229.8$-$584157 & 17.1    & 0.33  & 5  & 1.58  & --   & --  & 4FGLJ1842.4$-$5840 & --             \\
3HSPJ184642.7+561627 & 17.4    & 0.32  & 5  & 0.16  & --   & yes & --               & --             \\
3HSPJ184822.6+653657 & 17.7    & 0.364 & 1  & 0.25  & 5BZB & yes & 4FGLJ1848.5+6537 & --             \\
3HSPJ184847.1+424539 & 17.8    & 0.4   & 5  & 1.26  & 5BZB & yes & 4FGLJ1848.9+4247 & --             \\
3HSPJ185352.1+671355 & 17.2    & 0.212 & 1  & 0.4   & 5BZB & yes & 4FGLJ1853.8+6714 & --             \\
3HSPJ185813.4+432451 & 17.4    & 0.17  & 5  & 0.5   & --   & yes & 4FGLJ1858.3+4321 & --             \\
3HSPJ190411.8+362658 & 17.6    & 0.13  & 5  & 0.63  & --   & yes & 4FGLJ1904.1+3627 & --             \\
3HSPJ191129.7$-$190824 & 17.0$?$ & 0.16  & 5  & 1.0   & --   & --  & 4FGLJ1911.4$-$1908 & --             \\
3HSPJ192325.4$-$250209 & 17.8    & 0.65  & 4  & 0.4   & --   & --  & 4FGLJ1923.4$-$2503 & --             \\
3HSPJ193656.0$-$471950 & 17.7    & 0.265 & 1  & 2.51  & 5BZB & yes & 4FGLJ1936.9$-$4720 & --             \\
3HSPJ194333.8$-$053353 & $>$17.5 & 0.5   & 5  & 0.63  & --   & yes & 3FGLJ1944.0$-$0535 & --             \\
3HSPJ194356.2+211822 & 18.1    & 0.22  & 5  & 3.98  & --   & yes & 4FGLJ1944.0+2117 & HESSJ1943+213  \\
3HSPJ194455.2$-$214319 & 17.0    & 0.28  & 4  & 0.4   & --   & yes & 4FGLJ1944.9$-$2143 & --             \\
3HSPJ195814.1$-$301111 & 17.0    & 0.119 & 1  & 2.0   & 5BZG & yes & 4FGLJ1958.3$-$3010 & --             \\
3HSPJ202658.4+334308 & $>$17.5 & 0.24  & 5  & 2.0   & --   & --  & 4FGLJ2027.0+3343 & --             \\
3HSPJ204008.3$-$711459 & 17.8    & 0.161 & 1  & 2.51  & --   & yes & 4FGLJ2040.2$-$7115 & --             \\
3HSPJ204150.2$-$373339 & 17.3    & 0.098 & 1  & 1.26  & --   & yes & 4FGLJ2041.9$-$3735 & --             \\
3HSPJ204206.0+242652 & 17.2    & 0.104 & 1  & 1.58  & 5BZG & yes & 4FGLJ2042.1+2427 & --             \\
3HSPJ204600.5$-$343017 & 17.4    & 0.425 & 1  & 0.2   & --   & yes & --               & --             \\
3HSPJ204735.1$-$290859 & $>$17.0 & 0.333 & 1  & 0.32  & 5BZB & yes & --               & --             \\
3HSPJ205242.5+081040 & 17.0$?$ & 0.53  & 5  & 0.4   & 5BZB & yes & 4FGLJ2052.5+0810 & --             \\
3HSPJ205528.2$-$002117 & $>$18.0 & 0.44  & 1  & 5.01  & 5BZB & yes & 4FGLJ2055.4$-$0020 & --             \\
3HSPJ205642.7+494005 & 17.6    & 0.1   & 5  & 3.98  & --   & --  & 4FGLJ2056.7+4939 & RGBJ2056+496   \\
3HSPJ210721.2$-$145418 & 17.2    & 0.3   & 4  & 0.32  & --   & yes & --               & --             \\
3HSPJ211353.1+133017 & 17.7    & 0.307 & 2  & 0.4   & --   & yes & --               & --             \\
3HSPJ213852.7$-$205347 & 17.0    & 0.29  & 1  & 0.79  & 5BZB & yes & 4FGLJ2138.8$-$2055 & --             \\
3HSPJ214410.0$-$195600 & 18.0    & 0.45  & 5  & 0.16  & --   & yes & --               & --             \\
3HSPJ214552.3+071927 & 17.5    & 0.237 & 1  & 0.79  & 5BZB & yes & 4FGLJ2145.7+0718 & --             \\
3HSPJ214625.1$-$474837 & 17.1    & 0.461 & 1  & 0.32  & 5BZB & yes & --               & --             \\
3HSPJ215015.5$-$141049 & 17.8    & 0.22  & 1  & 2.0   & 5BZG & yes & 4FGLJ2150.1$-$1410 & --             \\
3HSPJ215305.3$-$004230 & $>$18.0 & 0.341 & 1  & 1.58  & 5BZB & yes & 4FGLJ2153.1$-$0041 & --             \\
3HSPJ215355.1$-$295444 & 17.5    & 0.68  & 4  & 0.2   & --   & yes & --               & --             \\
3HSPJ220155.8$-$170700 & 17.7    & 0.169 & 1  & 0.4   & 5BZB & yes & J220155.8$-$170700 & --             \\
3HSPJ221728.4$-$310620 & 17.0    & 0.46  & 1  & 0.5   & 5BZB & yes & --               & --             \\
3HSPJ223248.8$-$202226 & 17.5    & 0.31  & 5  & 0.79  & --   & yes & 4FGLJ2232.6$-$2023 & --             \\
3HSPJ223301.1+133601 & $>$17.0 & 0.214 & 1  & 1.58  & 5BZB & yes & 4FGLJ2232.8+1334 & --             \\
3HSPJ223812.7$-$394018 & 17.2    & 0.25  & 1  & 0.4   & 5BZG & yes & --               & --             \\
3HSPJ224123.5+294247 & 17.0$?$ & 0.48  & 5  & 0.4   & --   & --  & 4FGLJ2241.3+2943 & --             \\
3HSPJ224642.1$-$520640 & 17.7    & 0.098 & 1  & 2.51  & --   & yes & 4FGLJ2246.7$-$5207 & --             \\
3HSPJ224910.7$-$130002 & 17.6    & 0.35  & 4  & 1.26  & 5BZB & yes & 4FGLJ2249.4$-$1300 & --             \\
3HSPJ225147.5$-$320612 & $>$18.0 & 0.246 & 1  & 2.0   & 5BZU & yes & 4FGLJ2251.7$-$3208 & --             \\
3HSPJ230012.4+405225 & 17.3    & 0.34  & 5  & 0.79  & --   & yes & 4FGLJ2300.1+4053 & --             \\
3HSPJ230635.0$-$110348 & 17.5$?$ & 0.45  & 5  & 0.5   & 5BZB & yes & 4FGLJ2306.6$-$1105 & --             \\
3HSPJ230717.3$-$423616 & 17.0$?$ & 0.31  & 4  & 0.25  & --   & yes & --               & --             \\
3HSPJ231041.8$-$434734 & 17.2    & 0.089 & 1  & 0.5   & 5BZG & yes & --               & --             \\
3HSPJ231305.1$-$600522 & 17.8    & 0.48  & 4  & 0.2   & --   & yes & --               & --             \\
3HSPJ231347.9$-$692331 & 17.8    & 0.53  & 5  & 0.63  & --   & yes & 4FGLJ2313.4$-$6922 & --             \\
3HSPJ231357.3+144423 & 17.7    & 0.162 & 1  & 0.5   & 5BZG & yes & 4FGLJ2314.0+1445 & --             \\
3HSPJ233352.4$-$241659 & 17.1    & 0.45  & 5  & 0.13  & --   & yes & --               & --             \\
3HSPJ234333.6+343950 & 17.3    & 0.36  & 1  & 1.26  & 5BZB & yes & 4FGLJ2343.6+3438 & --             \\
3HSPJ234704.8+514217 & 17.7    & 0.044 & 1  & 3.16  & 5BZB & yes & 4FGLJ2347.0+5141 & 1ES2344+514    \\
3HSPJ234753.3+543630 & $>$17.5 & 0.4   & 5  & 2.0   & --   & --  & 4FGLJ2347.9+5436 & --             \\
3HSPJ235018.0$-$055927 & 17.4    & 0.515 & 1  & 0.4   & 5BZB & yes & --               & --             \\
3HSPJ235321.1$-$145857 & 17.0$?$ & 0.5   & 5  & 0.32  & 5BZB & yes & 4FGLJ2353.5$-$1457 & --             \\
3HSPJ235730.0$-$171803 & 17.6    & 0.85  & 3  & 1.58  & 5BZB & yes & 4FGLJ2357.4$-$1718 & --             \\
3HSPJ235907.9$-$303740 & 17.1    & 0.165 & 1  & 3.98  & 5BZB & yes & 4FGLJ2359.0$-$3038 & H2356$-$309      \\
3HSPJ000319.6$-$524727 & 16.9 & 0.37  & 5 & 0.5  & --   & yes & 4FGLJ0003.1$-$5248 & -- \\ 
3HSPJ013834.5+245837 & 16.9 & 0.55  & 4 & 0.13 & --   & yes & --               & -- \\ 
3HSPJ014715.9$-$000818 & 16.9 & 0.473 & 1 & 0.08 & --   & yes & --               & -- \\ 
3HSPJ015700.7$-$323529 & 16.9 & 0.33  & 5 & 0.25 & --   & yes & --               & -- \\ 
3HSPJ023341.0+065611 & 16.9 & 0.31  & 5 & 0.5  & --   & yes & 4FGLJ0233.5+0654 & -- \\ 
3HSPJ040111.0$-$535458 & 16.8 & 0.59  & 5 & 0.25 & --   & --  & 4FGLJ0401.0$-$5353 & -- \\ 
3HSPJ044328.4$-$415156 & 16.9 & 0.3   & 4 & 2.0  & --   & yes & 4FGLJ0443.4$-$4152 & -- \\ 
3HSPJ044758.0$-$354938 & 16.8 & 0.6   & 5 & 0.16 & --   & yes & --               & -- \\ 
3HSPJ050335.0$-$111506 & 16.9 & 0.4   & 3 & 0.5  & 5BZB & yes & 4FGLJ0503.5$-$1116 & -- \\ 
3HSPJ054357.0$-$553207 & 16.9 & 0.273 & 1 & 3.16 & 5BZB & yes & 4FGLJ0543.9$-$5531 & -- \\ 
3HSPJ055959.3+640958 & 16.9 & 0.32  & 5 & 0.5  & --   & yes & 4FGLJ0559.8+6409 & -- \\ 
3HSPJ061949.65+573548 & 16.9 & 0.45  & 5 & 0.5  & --   & yes & --               & -- \\ 
3HSPJ063257.1+591541 & 16.9 & 0.28  & 5 & 0.2  & --   & yes & --               & -- \\ 
3HSPJ064814.0+160656 & 16.9 & 0.35  & 5 & 0.63 & --   & --  & 4FGLJ0648.1+1605 & -- \\ 
3HSPJ072113.1$-$022055 & 16.9 & 0.38  & 5 & 0.79 & --   & --  & 4FGLJ0721.3$-$0222 & -- \\ 
3HSPJ080457.7$-$062426 & 16.9 & 0.27  & 4 & 0.63 & --   & yes & 4FGLJ0804.9$-$0624 & -- \\ 
3HSPJ083015.1$-$094455 & 16.9 & 0.5   & 5 & 0.63 & --   & yes & --               & -- \\ 
3HSPJ094934.0+480826 & 16.8 & 0.728 & 1 & 0.03 & --   & yes & --               & -- \\ 
3HSPJ101244.3+422957 & 16.9 & 0.365 & 1 & 0.63 & 5BZB & yes & 4FGLJ1012.7+4228 & -- \\ 
3HSPJ104058.4+134150 & 16.8 & 0.7   & 3 & 0.63 & --   & yes & 4FGLJ1041.0+1342 & -- \\ 
3HSPJ105723.1+230318 & 16.9 & 0.379 & 1 & 0.63 & 5BZB & yes & --               & -- \\ 
3HSPJ105757.7+293714 & 16.9 & 0.57  & 5 & 0.13 & --   & yes & --               & -- \\ 
3HSPJ111224.6+175121 & 16.9 & 0.42  & 1 & 0.5  & 5BZB & yes & 4FGLJ1112.4+1751 & -- \\ 
3HSPJ112453.8+493409 & 16.9 & 0.36  & 4 & 0.5  & 5BZB & yes & 4FGLJ1124.9+4934 & -- \\ 
3HSPJ113900.8+553035 & 16.8 & 0.63  & 4 & 0.16 & --   & yes & --               & -- \\ 
3HSPJ120744.7+314851 & 16.8 & 0.67  & 1 & 0.25 & --   & yes & --               & -- \\ 
3HSPJ122944.5+164004 & 16.8 & 0.682 & 2 & 0.2  & --   & yes & --               & -- \\ 
3HSPJ125301.0+382625 & 16.9 & 0.372 & 1 & 0.4  & 5BZB & yes & --               & -- \\ 
3HSPJ125509.8+280417 & 16.8 & 0.69  & 5 & 0.05 & --   & yes & --               & -- \\ 
3HSPJ131532.6+113331 & 16.9 & 0.36  & 4 & 0.79 & --   & yes & 4FGLJ1315.5+1135 & -- \\ 
3HSPJ132635.9+254958 & 16.8 & 0.698 & 1 & 0.05 & --   & yes & --               & -- \\ 
3HSPJ153120.8+564907 & 16.8 & 0.62  & 5 & 0.1  & --   & yes & --               & -- \\ 
3HSPJ175615.1+552218 & 16.9 & 0.657 & 3 & 1.58 & 5BZB & yes & 4FGLJ1756.3+5522 & -- \\ 
3HSPJ203027.1$-$143917 & 16.9 & 0.43  & 5 & 0.13 & --   & --  & 4FGLJ2030.5$-$1439 & -- \\ 
3HSPJ213151.5$-$251558 & 16.9 & 0.86  & 3 & 1.26 & 5BZB & yes & 4FGLJ2131.7$-$2515 & -- \\ 
3HSPJ221029.7+362159 & 16.9 & 0.37  & 5 & 0.4  & --   & yes & J221029.5+362159 & -- \\ 
3HSPJ223245.1$-$004032 & 16.9 & 0.505 & 1 & 0.2  & --   & yes & --               & -- \\ 
3HSPJ231027.6$-$371912 & 16.7 & 1.03  & 3 & 0.5  & 5BZU & yes & --               & -- \\ 
3HSPJ233113.0$-$030130 & 16.9 & 0.35  & 4 & 0.2  & --   & yes & 4FGLJ2331.5$-$0258 & -- \\ 
3HSPJ234043.8$-$462112 & 16.9 & 0.3   & 5 & 0.25 & --   & yes & --               & -- \\ 
\label{extremelist}
\end{longtable}
\begin{tabular}{ccrccc}
\hline\hline
Source&R.A.&Dec.&4FGL&3FHL& In Kaur et al. 2019\\
\hline
3HSPJ015624.5$-$242003 & 29.10228  & $-$24.33438 & J0156.5$-$2420 & J0156.2$-$2419& yes\\
3HSPJ025111.5$-$183112 & 42.79803  & $-$18.52021 & J0251.1$-$1830 & J0251.2$-$1830& yes\\
3HSPJ025857.5+055243 & 44.73981  & 5.87889   & J0259.0+0552 & J0258.9+0554&no\\
3HSPJ043837.1$-$732921 & 69.65448  & $-$73.48933 & J0438.0$-$7329 & J0438.0$-$7328& yes\\
3HSPJ072547.9$-$054832 & 111.4495  & $-$5.809    & J0725.7$-$0549 & J0725.7$-$0548& yes\\
3HSPJ074710.0$-$073724 & 116.79181 & $-$7.62359  & J0747.2$-$0736 & ---       &no\\      
3HSPJ091926.2$-$220042 & 139.85933 & $-$22.01187 & J0919.5$-$2200$^{*}$ & ---       &no\\      
3HSPJ101620.7$-$424722 & 154.08614 & $-$42.78961 & J1016.1$-$4247 & J1016.2$-$4245& yes\\
3HSPJ114600.8$-$063854 & 176.50357 & $-$6.64859  & J1146.0$-$0638 & J1145.9$-$0637& yes\\
3HSPJ115514.9$-$111122 & 178.81193 & $-$11.18959 & J1155.2$-$1111 & ---             &no \\
3HSPJ122014.5$-$245948 & 185.06058 & $-$24.99685 & J1220.1$-$2458 & J1220.1$-$2459& yes\\
3HSPJ122327.5+082030 & 185.8646  & 8.34183   & J1223.5+0818 & ---             &no\\
3HSPJ141046.0+740511 & 212.69171 & 74.08647  & J1410.7+7405 & J1410.8+7406&no\\
3HSPJ194333.8$-$053353 & 295.89084 & $-$5.56492  & J1944.0$-$0535$^{*}$ & ---             &no\\
3HSPJ210415.9+211808 & 316.06635 & 21.30228  & J2104.4+2116 & J2104.5+2117&no\\
3HSPJ211522.0+121802 & 318.84169 & 12.30074  & J2115.2+1218 & J2115.2+1218& yes\\
3HSPJ214239.8$-$202819 & 325.66579 & $-$20.472   & J2142.5$-$2029 & J2142.5$-$2029&no\\
3HSPJ214429.6$-$563849 & 326.12322 & $-$56.64697 & J2144.6$-$5640$^{*}$ & ---             &no\\
3HSPJ230848.7+542611 & 347.20309 & 54.43645  & J2309.0+5428$^{*}$ & J2308.8+5424& yes\\
\hline\hline
\end{tabular}
\begin{tabular}{ccrccc}
\hline\hline
Source&$\nu$ peak.&z&z flag&Gamma& FOM\\
\hline
3HSPJ015624.5$-$242003 & 15.7 & --   & -- & 4FGLJ0156.3$-$2420 & 0.5  \\  
3HSPJ020020.9$-$410935 & 15.5 & 0.5  & 2  & 4FGLJ0200.3$-$4109 & 0.32 \\
3HSPJ023905.5+132721 & 15.0 & --   & -- & --               & 0.2  \\
3HSPJ032852.7$-$571605 & 17.3 & 0.48 & 3  & 4FGLJ0328.8$-$5715 & 0.5  \\
3HSPJ040111.0$-$535458 & 16.8 & 0.59 & 5  & 4FGLJ0401.0$-$5353 & 0.25 \\
3HSPJ042011.0$-$601505 & 16.2 & 0.33 & 5  & 4FGLJ0420.3$-$6016 & 0.32 \\
3HSPJ045937.0$-$541707 & 17.2 & 0.5  & 5  & 4FGLJ0459.7$-$5413 & 0.16 \\
3HSPJ054106.9$-$485410 & 16.6 & 0.6  & 5  & 4FGLJ0541.1$-$4854 & 0.13 \\
3HSPJ073927.4$-$672136 & 17.0 & 0.53 & 5  & 4FGLJ0739.8$-$6722 & 0.5  \\
3HSPJ081003.3$-$752723 & 15.1 & 0.47 & 3  & --               & 0.79 \\
3HSPJ101620.7$-$424722 & 15.5 & 0.25 & 5  & 4FGLJ1016.1$-$4247 & 0.4  \\
3HSPJ102432.4$-$454426 & 17.0 & 0.37 & 5  & 4FGLJ1024.5$-$4543 & 0.32 \\
3HSPJ103332.2$-$503528 & 15.7 & 0.24 & 5  & 4FGLJ1033.5$-$5035 & 1.0  \\
3HSPJ103438.5$-$464403 & 17.1 & 0.33 & 5  & 4FGLJ1034.7$-$4645 & 0.5  \\
3HSPJ111715.2$-$533813 & 15.9 & --   & -- & 4FGLJ1117.2$-$5337 & 0.4  \\
3HSPJ124021.0$-$714857 & 17.4 & 0.21 & 5  & 4FGLJ1240.4$-$7148 & 1.58 \\
3HSPJ141046.0+740511 & 15.1 & --   & -- & 4FGLJ1410.7+7405 & 0.16 \\
3HSPJ151444.0$-$772254 & 16.3 & --   & -- & 4FGLJ1514.4$-$7719 & 0.5  \\
3HSPJ154439.4$-$112804 & 18.4 & --   & -- & 4FGLJ1544.5$-$1126 & 0.63 \\
3HSPJ154458.9$-$664146 & 17.3 & 0.23 & 5  & 4FGLJ1545.0$-$6642 & 1.26 \\
3HSPJ163146.7+414632 & 15.7 & 0.58 & 5  & 4FGLJ1631.8+4144 & 0.1  \\
3HSPJ184229.8$-$584157 & 17.1 & 0.33 & 5  & 4FGLJ1842.4$-$5840 & 1.58 \\
3HSPJ215936.1$-$461953 & 15.9 & 0.4  & 5  & 4FGLJ2159.6$-$4620 & 0.25 \\
3HSPJ224123.5+294247 & 17.0 & 0.48 & 5  & 4FGLJ2241.3+2943 & 0.4  \\
\hline\hline
\end{tabular}
